Limiting Disease Spreading in Human Networks

The outbreak of a pandemic, such as COVID-19, causes major health crises worldwide. Typical measures to contain the rapid spread usually include effective vaccination and strict interventions (Nature Human Behaviour, 2021). Motivated by such circumstances, we study the problem of limiting the spread of a disease over a social network system. In their seminal work (KDD 2003), Kempe, Kleinberg, and Tardos introduced two fundamental diffusion models, the linear threshold and independent cascade, for the influence maximization problem. In this work, we adopt these models in the context of disease spreading and study effective vaccination mechanisms. Our broad goal is to limit the spread of a disease in human networks using only a limited number of vaccines. However, unlike the influence maximization problem, which typically does not require spatial awareness, disease spreading occurs in spatially structured population networks. Thus, standard Erdos-Renyi graphs do not adequately capture such networks. To address this, we study networks modeled as generalized random geometric graphs, introduced in the seminal work of Waxman (IEEE J. Sel. Areas Commun. 1988). We show that for disease spreading, the optimization function is neither submodular nor supermodular, in contrast to influence maximization, where the function is submodular. Despite this intractability, we develop novel algorithms leveraging local search and greedy techniques, which perform exceptionally well in practice. We compare them against an exact ILP-based approach to further demonstrate their robustness. Moreover, we introduce an iterative rounding mechanism for the relaxed LP formulation. Overall, our methods establish tight trade-offs between efficiency and approximation loss.

==> Figures/base_figure.tex <==
\begin{tikzpicture}[
    triangle/.style = {fill=black!10, regular polygon, regular polygon sides=3 },
    node rotated/.style = {rotate=90},
  ]
  \tikzstyle{every node}=[font=\fontsize{15}{15}\selectfont]
\node[circle, fill={rgb,255:red,218;green,232;blue,252}, text=black, line width=0.3mm, draw={rgb,255:red,108;green,142;blue,191}, scale=1, minimum size=1cm](0) at (0, 0){$v_1$};
\node[circle, fill={rgb,255:red,218;green,232;blue,252}, text=black, line width=0.3mm, draw={rgb,255:red,108;green,142;blue,191}, scale=1, minimum size=1cm][right=2cm of 0](1) {$v_2$};
\node[circle, fill={rgb,255:red,218;green,232;blue,252}, text=black, line width=0.3mm, draw={rgb,255:red,108;green,142;blue,191}, scale=1, minimum size=1cm][right=1.5cm of 1](3) {$v_4$};
\node[circle, fill={rgb,255:red,218;green,232;blue,252}, text=black, line width=0.3mm, draw={rgb,255:red,108;green,142;blue,191}, scale=1, minimum size=1cm][right=1.5cm of 3](4) {$v_5$};
\node[circle, fill={rgb,255:red,218;green,232;blue,252}, text=black, line width=0.3mm, draw={rgb,255:red,108;green,142;blue,191}, scale=1, minimum size=1cm][below=1.5cm of 3](2) {$v_3$};
\node[circle, fill={rgb,255:red,218;green,232;blue,252}, text=black, line width=0.3mm, draw={rgb,255:red,108;green,142;blue,191}, scale=1, minimum size=1cm][below=1.5cm of 1](5) {$v_6$};
% \node[circle, fill={rgb,255:red,218;green,232;blue,252}, text=black,line width=0.3mm, draw={rgb,255:red,108;green,142;blue,191}, scale=1, minimum size=1cm][left=2cm of 5](6) {$v_7$};

\draw[->, line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (0) to[out=30,in=150]  node[above, xshift=0pt, yshift=-1pt]{0.2} (1);
\draw[->, line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (1) to[out=-150,in=-30]  node[below, xshift=0pt, yshift=-1pt]{0.1} (0);


\draw[->, line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (1) to[out=30,in=150]  node[above, xshift=0pt, yshift=-1pt]{0.8} (3);
\draw[->, line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (3) to[in=-30,out=-150]  node[below, xshift=0pt, yshift=-1pt]{0.1} (1);


\draw[->, line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (1) to[out=-120,in=120]  node[above, xshift=-13pt, yshift=-15pt] {0.3} (5);
\draw[->, line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (5) to[in=-60,out=60]  node[below, xshift=13pt, yshift=0pt] {0.1} (1);

% \draw[line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (2) to[out=90,in=-90]  node[below, xshift=-13pt, yshift=3pt] {0.1} (3);

\draw[->, line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (2) to[out=-150,in=-30]  node[below, xshift=0pt, yshift=-3pt] {0.5} (5);
\draw[->, line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (5) to[out=30,in=150]  node[below, xshift=0pt, yshift=-3pt] {0.5} (2);

\draw[->, line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (2) to[out=30,in=-110] node[below, xshift=0pt, yshift=0pt, rotate=45] {0.2} (4);
\draw[->, line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (4) to[out=-155,in=60] node[below, xshift=0pt, yshift=0pt, rotate=45] {0.2} (2);

\draw[->, line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (3) to[out=25,in=155]  node[above] {0.1} (4);
\draw[->, line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (4) to[out=-155,in=-25]  node[above] {0.1} (3);



% \draw[line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (2) to[out=45,in=-135] node[below, xshift=0pt, yshift=0pt, rotate=45] {0.2} (4);
% \draw[line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (3) to[out=0,in=180]  node[below] {0.1} (4);
% \draw[line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (5) to[out=180,in=0]  node[below, xshift=0pt, yshift=-1pt] {0.2} (6);


\end{tikzpicture}

==> Figures/initial_infected.tex <==
\begin{tikzpicture}[
    triangle/.style = {fill=black!10, regular polygon, regular polygon sides=3 },
    node rotated/.style = {rotate=90},
  ]
  \tikzstyle{every node}=[font=\fontsize{15}{15}\selectfont]
\node[circle, fill={rgb,255:red,252;green,218;blue,232}, text=black, line width=0.3mm, draw={rgb,255:red,191;green,108;blue,142}, scale=1, minimum size=1cm](0) at (0, 0){$v_1$};

\node[circle, fill={rgb,255:red,218;green,252;blue,232}, text=black, line width=0.3mm, draw={rgb,255:red,142;green,191;blue,108}, scale=1, minimum size=1cm][right=2cm of 0](1) {$v_2$};

\node[circle, fill={rgb,255:red,218;green,232;blue,252}, text=black, line width=0.3mm, draw={rgb,255:red,108;green,142;blue,191}, scale=1, minimum size=1cm][right=1.5cm of 1](3) {$v_4$};
\node[circle, fill={rgb,255:red,218;green,232;blue,252}, text=black, line width=0.3mm, draw={rgb,255:red,108;green,142;blue,191}, scale=1, minimum size=1cm][right=1.5cm of 3](4) {$v_5$};
\node[circle, fill={rgb,255:red,218;green,232;blue,252}, text=black, line width=0.3mm, draw={rgb,255:red,108;green,142;blue,191}, scale=1, minimum size=1cm][below=1.5cm of 3](2) {$v_3$};
\node[circle, fill={rgb,255:red,218;green,232;blue,252}, text=black, line width=0.3mm, draw={rgb,255:red,108;green,142;blue,191}, scale=1, minimum size=1cm][below=1.5cm of 1](5) {$v_6$};
% \node[circle, fill={rgb,255:red,218;green,232;blue,252}, text=black,line width=0.3mm, draw={rgb,255:red,108;green,142;blue,191}, scale=1, minimum size=1cm][left=2cm of 5](6) {$v_7$};

\draw[->, line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (0) to[out=30,in=150]  node[above, xshift=0pt, yshift=-1pt]{0.2} (1);
\draw[->, line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (1) to[out=-150,in=-30]  node[below, xshift=0pt, yshift=-1pt]{0.1} (0);


\draw[->, line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (1) to[out=30,in=150]  node[above, xshift=0pt, yshift=-1pt]{0.8} (3);
\draw[->, line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (3) to[in=-30,out=-150]  node[below, xshift=0pt, yshift=-1pt]{0.1} (1);


\draw[->, line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (1) to[out=-120,in=120]  node[above, xshift=-13pt, yshift=-15pt] {0.3} (5);
\draw[->, line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (5) to[in=-60,out=60]  node[below, xshift=13pt, yshift=0pt] {0.1} (1);

% \draw[line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (2) to[out=90,in=-90]  node[below, xshift=-13pt, yshift=3pt] {0.1} (3);

\draw[->, line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (2) to[out=-150,in=-30]  node[below, xshift=0pt, yshift=-3pt] {0.5} (5);
\draw[->, line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (5) to[out=30,in=150]  node[below, xshift=0pt, yshift=-3pt] {0.5} (2);

% \draw[line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (2) to[out=45,in=-135] node[below, xshift=0pt, yshift=0pt, rotate=45] {0.2} (4);
% \draw[line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (3) to[out=0,in=180]  node[below] {0.1} (4);
% \draw[line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (5) to[out=180,in=0]  node[below, xshift=0pt, yshift=-1pt] {0.2} (6);

\draw[->, line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (2) to[out=30,in=-110] node[below, xshift=0pt, yshift=0pt, rotate=45] {0.2} (4);
\draw[->, line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (4) to[out=-155,in=60] node[below, xshift=0pt, yshift=0pt, rotate=45] {0.2} (2);

\draw[->, line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (3) to[out=25,in=155]  node[above] {0.1} (4);
\draw[->, line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (4) to[out=-155,in=-25]  node[above] {0.1} (3);


\end{tikzpicture}

==> Figures/modular_property.tex <==
\begin{tikzpicture}[
    triangle/.style = {fill=black!10, regular polygon, regular polygon sides=3 },
    node rotated/.style = {rotate=90},
  ]
  \tikzstyle{every node}=[font=\fontsize{15}{15}\selectfont]

\node[circle, fill={rgb,255:red,252;green,218;blue,232}, text=black, line width=0.3mm, draw={rgb,255:red,191;green,108;blue,142}, scale=1, minimum size=1cm](0) at (1, 0){$v_1$};

\node[circle, fill={rgb,255:red,218;green,232;blue,252}, text=black, line width=0.3mm, draw={rgb,255:red,108;green,142;blue,191}, scale=1, minimum size=1cm][below right=1cm and 1cm of 0](1) {$v_2$};

\node[circle, fill={rgb,255:red,218;green,232;blue,252}, text=black, line width=0.3mm, draw={rgb,255:red,108;green,142;blue,191}, scale=1, minimum size=1cm][above right=1cm and 1cm of 0](2) {$v_3$};


\node[circle, fill={rgb,255:red,218;green,232;blue,252}, text=black, line width=0.3mm, draw={rgb,255:red,108;green,142;blue,191}, scale=1, minimum size=1cm][right=3cm of 0](3) {$v_4$};

\node[circle, fill={rgb,255:red,218;green,232;blue,252}, text=black, line width=0.3mm, draw={rgb,255:red,108;green,142;blue,191}, scale=1, minimum size=1cm][right=2cm of 3](4) {$v_5$};

\node[circle, fill={rgb,255:red,218;green,232;blue,252}, text=black, line width=0.3mm, draw={rgb,255:red,108;green,142;blue,191}, scale=1, minimum size=1cm][right=2cm of 4](5) {$v_{\cdots}$};

\node[circle, fill={rgb,255:red,218;green,232;blue,252}, text=black, line width=0.3mm, draw={rgb,255:red,108;green,142;blue,191}, scale=1, minimum size=1cm][right=2cm of 5](6) {$v_n$};

\draw[line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (0) to[out=-45,in=135]  node[above, xshift=0pt, yshift=-1pt]{} (1);

\draw[line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (0) to[out=45,in=-135]  node[above, xshift=0pt, yshift=-1pt]{} (2);

\draw[line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (2) to[out=-45,in=-180]  node[above, xshift=0pt, yshift=-1pt]{} (3);

\draw[line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (1) to[out=45,in=-180]  node[above, xshift=0pt, yshift=-1pt]{} (3);

\draw[line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (3) to[out=0,in=-180]  node[above, xshift=0pt, yshift=-1pt]{} (4);

\draw[line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (4) to[out=0,in=-180]  node[above, xshift=0pt, yshift=-1pt]{} (5);

\draw[line width=0.5mm, draw={rgb,255:red,108;green,142;blue,191}] (5) to[out=0,in=-180]  node[above, xshift=0pt, yshift=-1pt]{} (6);

\end{tikzpicture}
